Certifying Data-Bias Robustness in Linear Regression

Datasets typically contain inaccuracies due to human error and societal biases, and these inaccuracies can affect the outcomes of models trained on such datasets. We present a technique for certifying whether linear regression models are pointwise-robust to label bias in the training dataset, i.e., whether bounded perturbations to the labels of a training dataset result in models that change the prediction of test points. We show how to solve this problem exactly for individual test points, and provide an approximate but more scalable method that does not require advance knowledge of the test point. We extensively evaluate both techniques and find that linear models -- both regression- and classification-based -- often display high levels of bias-robustness. However, we also unearth gaps in bias-robustness, such as high levels of non-robustness for certain bias assumptions on some datasets. Overall, our approach can serve as a guide for when to trust, or question, a model's output.

==> graphs/demo_synth.tex <==
\begin{figure}[htbp]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(2.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     gray,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=2 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.12in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%             xtick={5,10,15,20,25,30,35,40},
%             minor xtick={2.5, 7.5, 12.5, 17.5, 22.5, 27.5, 32.5, 37.5},
%             xmin=0,
%             xmax=40,
%             ymin=0,
%             ymax=1
%         ]


%         \nextgroupplot[
%             ylabel=Certifiable robustness rate,
%             title=Minority group robustness, 
%             xlabel=Bias amount (\%),
%             cycle list name=whatever]
%         \addplot table [x=bias_pct, y=min10, col sep=comma] {data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct,y=min20, col sep=comma]{data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct, y=min30, col sep=comma] {data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct,y=min40, col sep=comma]{data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct,y=min50, col sep=comma]{data/results_exact/demo_all_synth.csv};
        
        
%         \nextgroupplot[
%             title={Majority group robustness},
%             cycle list name=whatever,
%          ]
%         \addplot table [x=bias_pct, y=maj10, col sep=comma] {data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct,y=maj20, col sep=comma]{data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct, y=maj30, col sep=comma] {data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct,y=maj40, col sep=comma]{data/results_exact/demo_all_synth.csv};
%         \addplot table [x=bias_pct,y=maj50, col sep=comma]{data/results_exact/demo_all_synth.csv};
        
        
%         \legend{10\% minority representation, 20\%, 30\%, 40\%, 50\%};
%     \end{groupplot}

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure5.pdf}

\caption{Robustness for minority group (left) and majority group (right) for different data distributions. }\label{fig:demo1}
\end{figure}


\begin{figure}[htbp]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(2,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
%     \pgfplotscreateplotcyclelist{error}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.12in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={5,10,15,20,25,30,35,40},
%             minor xtick={2.5, 7.5, 12.5, 17.5, 22.5, 27.5, 32.5, 37.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=40,
%             ymin=0,
%             ymax=1
%         ]
        
%         \nextgroupplot[
%             ylabel=Certifiable robustness rate,
%             xlabel=Bias amount (\%),
%             cycle list name=whatever,
%          ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=maj10, col sep=comma, y error minus=maj10_min, y error plus=maj10_max ] {data/results_exact/demo_all_synth.csv};
%          \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=min10, col sep=comma, y error minus=min10_min, y error plus = min10_max] {data/results_exact/demo_all_synth.csv};

%          \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=maj25, col sep=comma, y error minus=maj25_min, y error plus=maj25_max] {data/results_exact/demo_all_synth.csv};
%          \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=min25, col sep=comma, y error minus=min25_min, y error plus=min25_max] {data/results_exact/demo_all_synth.csv};

%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=maj50, col sep=comma, y error minus=maj50_min, y error plus=maj50_max] {data/results_exact/demo_all_synth.csv};
%          \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=min50, col sep=comma, y error minus=min50_min, y error plus=min50_max] {data/results_exact/demo_all_synth.csv};
    
%         \legend{majority group, minority group};
%     \end{groupplot}

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure7.pdf}

\caption{Robustness with error bars for the majority group and minority group for 10\% minority group representation (left), 25\% (middle), and 50\% (right). Error bars are over 4 folds. }\label{fig:demo2}
\end{figure}




==> graphs/exactapproxall.tex <==
\begin{figure}[htbp]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}

% \pgfplotscreateplotcyclelist{whatever}{%
%     %black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%   % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
%     \pgfplotscreateplotcyclelist{error}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 3,
%                 horizontal sep=.1in,
%                 vertical sep=.12in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             minor xtick={0.5,1.5,2.5,3.5,4.5,5.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=6.2,
%             ymin=0,
%             ymax=1
%         ]
        
%         %%% MNIST %%%%
%         \nextgroupplot[
%             ylabel=Certifiable robustness rate,
%             title=Maximal accuracy, 
%             xmax=9,
%             xtick={0,2,4,6,8},            
%             minor xtick={1,3,5,7},
%             cycle list name=whatever]
%         \addplot table [x=bias_pct, y=0, col sep=comma] {data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/results_approx/mnist_tols_approx.csv};
        
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             xmax=9,
%             xtick={0,2,4,6,8},            
%             minor xtick={1,3,5,7},
%             title=Accuracy within 0.5,
%             cycle list name=whatever,
%          ]

%         \addplot table [x=bias_pct,y=0.5, col sep=comma ]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/results_approx/mnist_tols_approx.csv};
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             xmax=9,
%             xtick={0,2,4,6,8},            
%             minor xtick={1,3,5,7},
%             title=Accuracy within 1.0,
%             cycle list name=whatever,
%          ]

%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/results_approx/mnist_tols_approx.csv};
        
%          \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             xmax=9,
%             xtick={0,2,4,6,8},            
%             minor xtick={1,3,5,7},
%             title=Accuracy within 2.0,
%             cycle list name=whatever,
%          ]

%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_approx/mnist_tols_approx.csv};

%         %%% INCOME
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]

%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0, y error plus=0max, y error minus=0min, col sep=comma]{data/results_exact/income_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0, col sep=comma, y error plus=0max, y error minus=0min]{data/results_approx/income_tols_approx.csv};
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]

%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0.5, col sep=comma, y error plus=0.5max, y error minus=0.5min]{data/results_exact/income_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0.5, col sep=comma, y error plus=0.5max, y error minus=0.5min]{data/results_approx/income_tols_approx.csv};
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]

%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=1.0, col sep=comma, y error plus=1.0max, y error minus=1.0min]{data/results_exact/income_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=1.0, col sep=comma, y error plus=1.0max, y error minus=1.0min]{data/results_approx/income_tols_approx.csv};
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]

%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=2.0, col sep=comma, y error plus=2.0max, y error minus=2.0min]{data/results_exact/income_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=2.0, col sep=comma, y error plus=2.0max, y error minus=2.0min]{data/results_approx/income_tols_approx.csv};
        
%         %%%% COMPAS %%%%
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%             xlabel=Bias amount (\%)
%             %/pgfplots/error bars/x dir=plus
%          ]
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0, col sep=comma,  y error plus=0max, y error minus=0min]{data/results_exact/compas_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0, col sep=comma, y error plus=0max, y error minus=0min]{data/results_approx/compas_tols_approx.csv};
        
        
%          \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0.5, col sep=comma, y error plus=0.5max, y error minus=0.5min]{data/results_exact/compas_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=0.5, col sep=comma, y error plus=0.5max, y error minus=0.5min]{data/results_approx/compas_tols_approx.csv};
        
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=1.0, col sep=comma, y error plus=1.0max, y error minus=1.0min]{data/results_exact/compas_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=1.0, col sep=comma, y error plus=1.0max, y error minus=1.0min]{data/results_approx/compas_tols_approx.csv};
        
%         \nextgroupplot[
%           % ylabel=Certifiable robustness (\%),
%             cycle list name=whatever,
%          ]
%         \addplot[error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=2.0, col sep=comma, y error plus=2.0max, y error minus=2.0min]{data/results_exact/compas_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct,y=2.0, col sep=comma, y error plus=2.0max, y error minus=2.0min]{data/results_approx/compas_tols_approx.csv};

        
%     \end{groupplot}

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure4.pdf}

\caption{Each graph shows the certifiable robustness rates for the exact (black lines) and approximate (gray lines) approachces for various amount of label-bias (x-axis). Each row corresponds to a different dataset (1: MNIST 1/7, 2: Income, 3: COMPAS) and each column corresponds to a different accuracy degradation measure, e.g., column 1 corresponds to the maximally-accurate model, column 2 to a model within 0.5\% accuracy of the optimal model, and so on. The error bars show the range across 10 folds, apart from MNIST, where we used the standard provided train/test split.}\label{fig:exact_app_compare}
\end{figure}




==> graphs/exactapproxcompare.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.7,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5, 6.5},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=7,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Certifiable robustness rate,
%             cycle list name=whatever,
%             xmax=10.2,
%             xtick={0,2,4,6,8,10},
%             minor xtick={1,3,5,7,9},
%             xlabel=Bias amount (\%)]
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_approx/mnist_tols_approx.csv};

%         \nextgroupplot[
%              cycle list name=whatever
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2.0, col sep=comma, y error minus=2.0min, y error plus=2.0max]{data/results_exact/income_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2.0, col sep=comma, y error minus=2.0min, y error plus=2.0max]{data/results_approx/income_tols_approx.csv};


%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2.0, col sep=comma, y error minus=2.0min, y error plus=2.0max] {data/results_exact/compas_tols.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|] table [x=bias_pct, y=2.0, col sep=comma, y error plus=2.0max, y error minus=2.0min] {data/results_approx/compas_tols_approx.csv};


% \legend{exact, approx};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.45,1.8) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.7) {\normalsize c};

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure1.pdf}

\caption{Left to right: Certifiable robustness rates (fraction of the test set) for the exact and approximate techniques on (a) MNIST 1/7, (b) Income, and (c) COMPAS. For all examples, $\lambda$ was chosen to obtain results within 2\% of the optimal accuracy. }\label{fig:exactapproxcompare}
\end{figure}




==> graphs/income_states.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=5 by 1,
%                 horizontal sep=.08in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.175*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=6.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Certifiable robustness rate,
%             cycle list name=whatever,
%             xlabel=Bias amount (\%)]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=bias_pct,y=ga_black, col sep=comma, y error plus=ga_black_max, y error minus=ga_black_min]{data/results_exact/income_states.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=bias_pct,y=ga_white, col sep=comma, y error plus=ga_white_max, y error minus=ga_white_min]{data/results_exact/income_states.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%         ]
%          \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=bias_pct,y=la_black, col sep=comma, y error plus=la_black_max, y error minus=la_black_min]{data/results_exact/income_states.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|,error bar style={gray}] table [x=bias_pct,y=la_white, col sep=comma, y error plus=la_white_max, y error minus=la_white_min]{data/results_exact/income_states.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=bias_pct,y=md_black, col sep=comma, y error plus=md_black_max, y error minus=md_black_min]{data/results_exact/income_states.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=bias_pct,y=md_white, col sep=comma, y error plus=md_white_max, y error minus=md_white_min]{data/results_exact/income_states.csv};

%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=bias_pct,y=or_black, col sep=comma, y error plus=or_black_max, y error minus=or_black_min]{data/results_exact/income_states.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=bias_pct,y=or_white, col sep=comma, y error plus=or_white_max, y error minus=or_white_min]{data/results_exact/income_states.csv};
        
%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot[black, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={black}] table [x=bias_pct,y=wi_black, col sep=comma, y error plus=wi_black_max, y error minus=wi_black_min]{data/results_exact/income_states.csv};
%         \addplot[gray, error bars/.cd, y dir=both, y explicit, error mark=|, error bar style={gray}] table [x=bias_pct,y=wi_white, col sep=comma, y error plus=wi_white_max, y error minus=wi_white_min]{data/results_exact/income_states.csv};




% %\legend{Black, White};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (1.95,1.65) {\normalsize GA};
%     \node[draw] at (4.55,1.65) {\normalsize LA};
%     \node[draw] at (7.25,1.65) {\normalsize MD};
%     \node[draw] at (9.9,1.65) {\normalsize OR};
%     \node[draw] at (12.55, 1.65) {\normalsize WI};

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure2.pdf}

\caption{Certifiable robustness rate for White people (gray lines) and Black people (black lines) across 5 different states. GA, LA, and MD have relatively even demographic distributions; OR and WI have very few Black people. Error bars show averages across 10 folds. }\label{fig:statesdemo}
\end{figure}




==> graphs/income_states_targeted.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.3,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     gray,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             %xtick={0,0.2,0.4,0.6,0.8,1.0},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5},
%             %minor xtick={0.1,0.3,0.5,0.7,0.9},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=6.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]




%         \nextgroupplot[
%             %ylabel=\% robustness,
%              cycle list name=whatever,
%              xlabel=Bias amount (\%),
%              ylabel=Certifiable robustness rate
%         ]
%         \addplot table [x=bias_pct,y=ga_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=ga_white_target_black, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=ga_black_target_black, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=ga_black, col sep=comma]{data/results_exact/income_states_targeted.csv};

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             cycle list name=whatever]
%         \addplot table [x=bias_pct,y=ga_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=ga_white_target_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=ga_black_target_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=ga_black, col sep=comma]{data/results_exact/income_states_targeted.csv};



%         \nextgroupplot[
%             cycle list name=whatever]
%         \addplot table [x=bias_pct,y=wi_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=wi_white_target_black, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=wi_black_target_black, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=wi_black, col sep=comma]{data/results_exact/income_states_targeted.csv};

%         \nextgroupplot[
%              cycle list name=whatever
%         ]
%         \addplot table [x=bias_pct,y=wi_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=wi_white_target_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=wi_black_target_white, col sep=comma]{data/results_exact/income_states_targeted.csv};
%         \addplot table [x=bias_pct,y=wi_black, col sep=comma]{data/results_exact/income_states_targeted.csv};
        
% \legend{White, White(*), Black, Black(*)};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.55,1.7) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.7) {\normalsize c};
%     \node[draw] at (10.55,1.7){\normalsize d};

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure3.pdf}

\caption{Certifiable robustness rates for White people, Black people, White people given $\Delta$ targeting (indicated as White(*)), and Black people given $\Delta$ targeting (Black(*)), for the following states and targeting scenarios: (a) Georgia, targeted race = Black, (b) Georgia, targeted race = White, (c) Wisconsin, targeted race = Black, (d) Wisconsin, targeted race = White.}\label{fig:statestargeting}
\end{figure}




==> graphs/intro_ex.tex <==
\begin{figure}[t]
\centering
\tiny
% \pgfplotsset{filter discard warning=false}

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.9in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%             xtick={0,2,4,6,8},
%             minor xtick={1,3,5,7,9},
%             xmin=0,
%             xmax=9.2,
%             ymin=0,
%             ymax=125000,
%             ytick={20000,40000,60000,80000,100000,120000},
%             minor ytick={10000,30000,50000,70000,90000,110000}
%         ]
        
%         % a
%         \nextgroupplot[
%             cycle list name=whatever,
%             xlabel=Features,
%             ylabel=Salary]
%         \addplot[only marks, scatter, point meta=1] table [x=x,y=y_orig, col sep=comma]{data/example_dots.csv};
%         \addplot[gray] table [x=x, y=y_orig, col sep=comma]{data/example_lines.csv};

%         % b
%         \nextgroupplot[
%             cycle list name=whatever]
%         \addplot[only marks, scatter, point meta=explicit] table [x=x,y=y_flip, col sep=comma, meta=pointmeta_yflip]{data/example_dots.csv};
%         \addplot[black] table [x=x, y=y_flip, col sep=comma]{data/example_lines.csv};

%         % c
%         \nextgroupplot[
%             cycle list name=whatever]
%         \addplot[only marks, scatter, point meta=explicit] table [x=x,y=y_flip, col sep=comma, meta=pointmeta_yflip]{data/example_dots.csv};
%         \addplot[black] table [x=x, y=y_flip, col sep=comma]{data/example_lines.csv};
%         \addplot[gray] table [x=x, y=y_orig, col sep=comma]{data/example_lines.csv};
%         \addplot[dotted, black, thick] table { 
%             8.2 0
%             8.2 92000
%             }; 
        
%         % d
%         \nextgroupplot[
%             cycle list name=whatever]
%         \addplot[only marks, scatter, point meta=1] table [x=x,y=y_orig, col sep=comma]{data/example_dots.csv};
%         \addplot [draw=green,fill=green]
%             coordinates
%             {(0,3483) (9,96534) (9,89933) (0, 18659)
%             (0,3483)};
%         \addplot [draw=green,fill=green]
%             coordinates
%             {(0,6906) (9,99335) (9,87132) (0, 15236) (0,6906)};
%         \addplot[red,dotted,thick] coordinates {(0,4000) (9,85000)};
%         \addplot[red,dotted,thick] coordinates {(0,19000) (9,100000)};


%     \end{groupplot}
    
%     \node[draw] at (0.55,1.7) {\normalsize a};
%     \node[draw] at (3.55,1.7) {\normalsize b};
%     \node[draw] at (6.55,1.7) {\normalsize c};
%     \node[draw] at (9.55,1.7) {\normalsize d};
%     \node[draw] at (7.95,0.4) {$\mathbf{x}=8.2$};

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure-intro.pdf}


\caption{Motivation for our approach. (a) shows an example dataset and model. (b) shows the same dataset (and resulting model) with one label perturbed. (c) shows that the new data point $\mathbf{x}$ is not robust to the label perturbation from (b).  (d) shows the overlay of all models that could be constructed by changing any one label in the dataset by up to \$\num{10000}.}\label{fig:intro_ex}
\end{figure}




==> graphs/tols.tex <==
\begin{figure}[t]
\centering
% \tiny
% \pgfplotsset{filter discard warning=false}
% \pgfplotsset{every axis legend/.append style={
% at={(1.5,1)},
% anchor=north east}} 

% \pgfplotscreateplotcyclelist{whatever}{%
%     black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,dashed,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
%     black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
%     gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
%     % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
%     % black,mark=star\\%
%     % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
%     % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
%     % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
%     % blue,densely dashed,mark=star,every mark/.append style=solid\\%
%     % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
%     }
    
% \begin{tikzpicture}
%     \begin{groupplot}[
%             group style={
%                 group size=3 by 1,
%                 horizontal sep=.1in,
%                 vertical sep=.05in,
%                 ylabels at=edge left,
%                 yticklabels at=edge left,
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             % width=1in,
%             height=.8in,
%             xlabel near ticks,
%             ylabel near ticks,
%             scale only axis,
%             width=0.2*\textwidth,
%           % ymode=log,
%             xtick={0,1,2,3,4,5,6},
%             minor xtick={0.5, 1.5, 2.5, 3.5, 4.5, 5.5},
%             %log ticks with fixed point,
%             xmin=0,
%             xmax=6.2,
%             ymin=0,
%             ymax=1,
%             %xmax=1.1
%         ]

%         \nextgroupplot[
%             % title=Robustness by demographic group,
%             ylabel=Certifiable robustness rate,
%             xmax=9.2,
%             xtick={0,2,4,6,8},
%             minor xtick={1,3,5,7,9},
%             cycle list name=whatever,
%             xlabel=Bias amount (\%)]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/results_exact/mnist_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_exact/mnist_tols.csv};
        
%         \nextgroupplot[
%             % title=Robustness by demographic group,
%              cycle list name=whatever,
%         ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/results_exact/income_tols.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/results_exact/income_tols.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/results_exact/income_tols.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/results_exact/income_tols.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/results_exact/income_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_exact/income_tols.csv};


%         \nextgroupplot[
%              cycle list name=whatever,
%         ]
%         \addplot table [x=bias_pct,y=0, col sep=comma]{data/results_exact/compas_tols.csv};
%         \addplot table [x=bias_pct,y=0.2, col sep=comma]{data/results_exact/compas_tols.csv};
%         \addplot table [x=bias_pct,y=0.5, col sep=comma]{data/results_exact/compas_tols.csv};
%         \addplot table [x=bias_pct,y=1.0, col sep=comma]{data/results_exact/compas_tols.csv};
%         \addplot table [x=bias_pct,y=1.5, col sep=comma]{data/results_exact/compas_tols.csv};
%         \addplot table [x=bias_pct,y=2.0, col sep=comma]{data/results_exact/compas_tols.csv};



% \legend{0.0,0.2, 0.5, 1.0, 1.5, 2.0};

% %  \node (P1) at (pvgroup c5r1.north east) {};
% %     \node (P2) at (pvgroup c5r1.south east) {};
% %     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
%     \end{groupplot}
%     \node[draw] at (2.45,1.8) {\normalsize a};
%     \node[draw] at (5.55,1.7) {\normalsize b};
%     \node[draw] at (8.55,1.7) {\normalsize c};

% \end{tikzpicture}

\includegraphics[]{tikz/output-figure-tols.pdf}

\caption{Fraction of test samples that are certifiably robust for different values of $\lambda$. The values of $\lambda$ yield accuracies within certain percentage-point values of the optimal, as described in the legend. The datasets for each graph are (a) MNIST 1/7, (b) Income, and (c) COMPAS. }\label{fig:tolerance}
\end{figure}



